On IPW-based estimation of conditional average treatment effect

The research in this paper gives a systematic investigation on the asymptotic behaviours of four inverse probability weighting (IPW)-based estimators for conditional average treatment effect, with nonparametrically, semiparametrically, parametrically estimated and true propensity score, respectively. To this end, we first pay a particular attention to semiparametric dimension reduction structure such that we can well study the semiparametric-based estimator that can well alleviate the curse of dimensionality and greatly avoid model misspecification. We also derive some further properties of existing estimator with nonparametrically estimated propensity score. According to their asymptotic variance functions, the studies reveal the general ranking of their asymptotic efficiencies; in which scenarios the asymptotic equivalence can hold; the critical roles of the affiliation of the given covariates in the set of arguments of propensity score, the bandwidth and kernel selections. The results show an essential difference from the IPW-based (unconditional) average treatment effect(ATE). The numerical studies indicate that for high-dimensional paradigms, the semiparametric-based estimator performs well in general {whereas nonparametric-based estimator, even sometimes, parametric-based estimator, is more affected by dimensionality. Some numerical studies are carried out to examine their performances. A real data example is analysed for illustration.

==> (inline-0) <==
\begin{tabular}{ccrrrrrrrrrrr}
    \hline
    \multicolumn{13}{c}{k=2, r=1 under Group 1:  $\{a=0.55,a_1=1.05,a_2=0.75\}$} \\
    \cmidrule{1-7}\cmidrule{8-13}    n     & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
           \cmidrule{1-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
\cmidrule{2-7}\cmidrule{9-13}    \multirow{11}[6]{*}{500} & Bias  & -0.0262  & 0.0607  & 0.0553  & -0.0278  & -0.1072  &       & -0.0262  & 0.0607  & 0.0553  & -0.0276  & -0.1068  \\
          & $Est_SD$ & 0.0269  & 0.0199  & 0.0190  & 0.0215  & 0.0271  &       & 0.0265  & 0.0197  & 0.0190  & 0.0204  & 0.0238  \\
          & MSE   & 0.0014  & 0.0041  & 0.0034  & 0.0012  & 0.0122  &       & 0.0014  & 0.0041  & 0.0034  & 0.0012  & 0.0120  \\
          & $P_{-1.645}$ & 0.0540  & 0.0440  & 0.0580  & 0.0560  & 0.0560  &       & 0.0520  & 0.0400  & 0.0540  & 0.0540  & 0.0380  \\
          & $P_{1.645}$ & 0.0480  & 0.0460  & 0.0400  & 0.0360  & 0.0540  &       & 0.0520  & 0.0500  & 0.0420  & 0.0400  & 0.0600  \\
\cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \\
\cmidrule{2-7}\cmidrule{9-13}          & Bias  & -0.0263  & 0.0608  & 0.0566  & -0.0233  & -0.0991  &       & -0.0269  & 0.0600  & 0.0555  & -0.0257  & -0.1035  \\
          & $Est_SD$ & 0.0254  & 0.0195  & 0.0190  & 0.0201  & 0.0236  &       & 0.0264  & 0.0196  & 0.0191  & 0.0202  & 0.0237  \\
          & MSE   & 0.0013  & 0.0041  & 0.0036  & 0.0009  & 0.0104  &       & 0.0014  & 0.0040  & 0.0034  & 0.0011  & 0.0113  \\
          & $P_{-1.645}$ & 0.0480  & 0.0540  & 0.0500  & 0.0640  & 0.0440  &       & 0.0500  & 0.0500  & 0.0560  & 0.0540  & 0.0380  \\
          & $P_{1.645}$ & 0.0460  & 0.0500  & 0.0440  & 0.0400  & 0.0580  &       & 0.0580  & 0.0540  & 0.0420  & 0.0500  & 0.0660  \\
        \cmidrule{2-7}\cmidrule{9-13}        & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
            \cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\

\cmidrule{2-7}\cmidrule{9-13}    \multirow{11}[6]{*}{1000} & Bias  & -0.0252  & 0.0550  & 0.0492  & -0.0216  & -0.0947  &       & -0.0252  & 0.0550  & 0.0491  & -0.0217  & -0.0950  \\
          & $Est_SD$ & 0.0203  & 0.0145  & 0.0134  & 0.0154  & 0.0192  &       & 0.0201  & 0.0142  & 0.0133  & 0.0143  & 0.0166  \\
          & MSE   & 0.0010  & 0.0032  & 0.0026  & 0.0007  & 0.0093  &       & 0.0010  & 0.0032  & 0.0026  & 0.0007  & 0.0093  \\
          & $P_{-1.645}$ & 0.0440  & 0.0540  & 0.0420  & 0.0480  & 0.0540  &       & 0.0500  & 0.0520  & 0.0480  & 0.0480  & 0.0460  \\
          & $P_{1.645}$ & 0.0540  & 0.0560  & 0.0420  & 0.0540  & 0.0500  &       & 0.0560  & 0.0580  & 0.0420  & 0.0540  & 0.0520  \\
\cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \\
\cmidrule{2-7}\cmidrule{9-13}          & Bias  & -0.0254  & 0.0551  & 0.0499  & -0.0186  & -0.0888  &       & -0.0261  & 0.0543  & 0.0492  & -0.0206  & -0.0931  \\
          & $Est_SD$ & 0.0195  & 0.0142  & 0.0131  & 0.0141  & 0.0163  &       & 0.0202  & 0.0144  & 0.0132  & 0.0143  & 0.0165  \\
          & MSE   & 0.0010  & 0.0032  & 0.0027  & 0.0005  & 0.0082  &       & 0.0011  & 0.0032  & 0.0026  & 0.0006  & 0.0089  \\
          & $P_{-1.645}$ & 0.0540  & 0.0520  & 0.0500  & 0.0420  & 0.0560  &       & 0.0600  & 0.0540  & 0.0420  & 0.0420  & 0.0480  \\
          & $P_{1.645}$ & 0.0620  & 0.0580  & 0.0460  & 0.0560  & 0.0440  &       & 0.0540  & 0.0580  & 0.0420  & 0.0560  & 0.0440  \\
    \hline
    \multicolumn{13}{c}{k=2, r=1 under Group 2:  $\{a=0.55,a_1=1.05,a_2=0.69\}$} \\
    \cmidrule{1-7}\cmidrule{8-13}    n     & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
            \cmidrule{1-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
\cmidrule{2-7}\cmidrule{9-13}    \multirow{11}[6]{*}{500} & Bias  & -0.0262  & 0.0607  & 0.0553  & -0.0278  & -0.1072  &       & -0.0262  & 0.0607  & 0.0553  & -0.0276  & -0.1068  \\
          & $Est_SD$ & 0.0269  & 0.0199  & 0.0190  & 0.0215  & 0.0271  &       & 0.0265  & 0.0197  & 0.0190  & 0.0204  & 0.0238  \\
          & MSE   & 0.0014  & 0.0041  & 0.0034  & 0.0012  & 0.0122  &       & 0.0014  & 0.0041  & 0.0034  & 0.0012  & 0.0120  \\
          & $P_{-1.645}$ & 0.0540  & 0.0440  & 0.0580  & 0.0560  & 0.0560  &       & 0.0520  & 0.0400  & 0.0540  & 0.0540  & 0.0380  \\
          & $P_{1.645}$ & 0.0480  & 0.0460  & 0.0400  & 0.0360  & 0.0540  &       & 0.0520  & 0.0500  & 0.0420  & 0.0400  & 0.0600  \\
\cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \\
\cmidrule{2-7}\cmidrule{9-13}          & Bias  & -0.0263  & 0.0608  & 0.0566  & -0.0233  & -0.0991  &       & -0.0267  & 0.0600  & 0.0554  & -0.0258  & -0.1037  \\
          & $Est_SD$ & 0.0254  & 0.0195  & 0.0190  & 0.0201  & 0.0236  &       & 0.0268  & 0.0197  & 0.0191  & 0.0202  & 0.0237  \\
          & MSE   & 0.0013  & 0.0041  & 0.0036  & 0.0009  & 0.0104  &       & 0.0014  & 0.0040  & 0.0034  & 0.0011  & 0.0113  \\
          & $P_{-1.645}$ & 0.0480  & 0.0540  & 0.0500  & 0.0640  & 0.0440  &       & 0.0460  & 0.0480  & 0.0560  & 0.0560  & 0.0360  \\
          & $P_{1.645}$ & 0.0460  & 0.0500  & 0.0440  & 0.0400  & 0.0580  &       & 0.0540  & 0.0520  & 0.0440  & 0.0520  & 0.0660  \\
    %\hline
%          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
\cmidrule{2-7}\cmidrule{9-13}
         & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\%
          \cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
%\cmidrule{2-7}\cmidrule{9-13}

\cmidrule{2-7}\cmidrule{9-13}
   \multirow{11}[6]{*}{1000} & Bias  & -0.0252  & 0.0550  & 0.0492  & -0.0216  & -0.0947  &       & -0.0252  & 0.0550  & 0.0491  & -0.0217  & -0.0950  \\
          & $Est_SD$ & 0.0203  & 0.0145  & 0.0134  & 0.0154  & 0.0192  &       & 0.0201  & 0.0142  & 0.0133  & 0.0143  & 0.0166  \\
          & MSE   & 0.0010  & 0.0032  & 0.0026  & 0.0007  & 0.0093  &       & 0.0010  & 0.0032  & 0.0026  & 0.0007  & 0.0093  \\
          & $P_{-1.645}$ & 0.0440  & 0.0540  & 0.0420  & 0.0480  & 0.0540  &       & 0.0500  & 0.0520  & 0.0480  & 0.0480  & 0.0460  \\
          & $P_{1.645}$ & 0.0540  & 0.0560  & 0.0420  & 0.0540  & 0.0500  &       & 0.0560  & 0.0580  & 0.0420  & 0.0540  & 0.0520  \\
\cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \\
\cmidrule{2-7}\cmidrule{9-13}          & Bias  & -0.0254  & 0.0551  & 0.0499  & -0.0186  & -0.0888  &       & -0.0259  & 0.0543  & 0.0491  & -0.0207  & -0.0932  \\
          & $Est_SD$ & 0.0195  & 0.0142  & 0.0131  & 0.0141  & 0.0163  &       & 0.0203  & 0.0145  & 0.0132  & 0.0143  & 0.0165  \\
          & MSE   & 0.0010  & 0.0032  & 0.0027  & 0.0005  & 0.0082  &       & 0.0011  & 0.0032  & 0.0026  & 0.0006  & 0.0090  \\
          & $P_{-1.645}$ & 0.0540  & 0.0520  & 0.0500  & 0.0420  & 0.0560  &       & 0.0600  & 0.0520  & 0.0420  & 0.0420  & 0.0480  \\
          & $P_{1.645}$ & 0.0620  & 0.0580  & 0.0460  & 0.0560  & 0.0440  &       & 0.0560  & 0.0560  & 0.0420  & 0.0560  & 0.0440  \\
    \hline
    \end{tabular}
\begin{tabular}{ccrrrrrrrrrrr}
    \hline
    \multicolumn{13}{c}{k=2, r=1 under Group 1:  $\{a=0.55,a_1=1.05,a_2=0.75\}$} \bigstrut\\
   \cmidrule{1-7}\cmidrule{8-13}    n     & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
           \cmidrule{1-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
\cmidrule{2-7}\cmidrule{9-13}
     \multirow{11}[6]{*}{500} & Bias  & 0.0027  & -0.0006  & 0.0174  & 0.0147  & -0.0504  &       & 0.0021  & -0.0010  & 0.0173  & 0.0148  & -0.0503  \bigstrut[t]\\
          & $Est_SD$ & 0.0297  & 0.0215  & 0.0185  & 0.0187  & 0.0211  &       & 0.0254  & 0.0190  & 0.0174  & 0.0181  & 0.0210  \\
          & MSE   & 0.0009  & 0.0005  & 0.0006  & 0.0006  & 0.0030  &       & 0.0006  & 0.0004  & 0.0006  & 0.0005  & 0.0030  \\
          & $P_{-1.645}$ & 0.0540  & 0.0500  & 0.0420  & 0.0500  & 0.0420  &       & 0.0460  & 0.0520  & 0.0420  & 0.0540  & 0.0440  \\
          & $P_{1.645}$ & 0.0440  & 0.0440  & 0.0440  & 0.0480  & 0.0560  &       & 0.0480  & 0.0400  & 0.0480  & 0.0480  & 0.0560  \bigstrut[b]\\
\cline{2-7}\cline{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \bigstrut\\
\cline{2-7}\cline{9-13}          & Bias  & 0.0059  & 0.0005  & 0.0169  & 0.0135  & -0.0518  &       & 0.0000  & -0.0030  & 0.0156  & 0.0136  & -0.0512  \bigstrut[t]\\
          & $Est_SD$ & 0.0248  & 0.0190  & 0.0174  & 0.0183  & 0.0213  &       & 0.0258  & 0.0193  & 0.0174  & 0.0182  & 0.0211  \\
          & MSE   & 0.0006  & 0.0004  & 0.0006  & 0.0005  & 0.0031  &       & 0.0007  & 0.0004  & 0.0005  & 0.0005  & 0.0031  \\
          & $P_{-1.645}$ & 0.0500  & 0.0460  & 0.0400  & 0.0600  & 0.0440  &       & 0.0440  & 0.0480  & 0.0440  & 0.0560  & 0.0460  \\
          & $P_{1.645}$ & 0.0440  & 0.0340  & 0.0460  & 0.0460  & 0.0600  &       & 0.0440  & 0.0400  & 0.0520  & 0.0500  & 0.0560  \bigstrut[b]\\

\cline{2-7}\cline{9-13}          & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \bigstrut\\
    \cmidrule{2-7}\cmidrule{9-13}
          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \bigstrut\\
\cline{2-7}\cline{9-13}    \multirow{11}[6]{*}{1000} & Bias  & 0.0029  & -0.0005  & 0.0155  & 0.0153  & -0.0448  &       & 0.0029  & -0.0005  & 0.0156  & 0.0153  & -0.0448  \bigstrut[t]\\
          & $Est_SD$ & 0.0225  & 0.0162  & 0.0135  & 0.0131  & 0.0146  &       & 0.0192  & 0.0140  & 0.0125  & 0.0127  & 0.0146  \\
          & MSE   & 0.0005  & 0.0003  & 0.0004  & 0.0004  & 0.0022  &       & 0.0004  & 0.0002  & 0.0004  & 0.0004  & 0.0022  \\
          & $P_{-1.645}$ & 0.0520  & 0.0640  & 0.0540  & 0.0500  & 0.0460  &       & 0.0500  & 0.0620  & 0.0520  & 0.0560  & 0.0540  \\
          & $P_{1.645}$ & 0.0560  & 0.0480  & 0.0400  & 0.0600  & 0.0540  &       & 0.0600  & 0.0480  & 0.0480  & 0.0600  & 0.0460  \bigstrut[b]\\
\cline{2-7}\cline{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \bigstrut\\
\cline{2-7}\cline{9-13}          & Bias  & 0.0061  & 0.0008  & 0.0157  & 0.0147  & -0.0458  &       & 0.0007  & -0.0020  & 0.0147  & 0.0147  & -0.0453  \bigstrut[t]\\
          & $Est_SD$ & 0.0191  & 0.0141  & 0.0123  & 0.0127  & 0.0147  &       & 0.0196  & 0.0143  & 0.0124  & 0.0127  & 0.0146  \\
          & MSE   & 0.0004  & 0.0002  & 0.0004  & 0.0004  & 0.0023  &       & 0.0004  & 0.0002  & 0.0004  & 0.0004  & 0.0023  \\
          & $P_{-1.645}$ & 0.0480  & 0.0580  & 0.0460  & 0.0500  & 0.0580  &       & 0.0500  & 0.0580  & 0.0500  & 0.0500  & 0.0540  \\
          & $P_{1.645}$ & 0.0600  & 0.0500  & 0.0480  & 0.0580  & 0.0480  &       & 0.0600  & 0.0520  & 0.0520  & 0.0560  & 0.0480  \bigstrut[b]\\
    \hline
    \multicolumn{13}{c}{k=2, r=1 under Group 2:  $\{a=0.55,a_1=1.05,a_2=0.69\}$} \bigstrut\\
    \cmidrule{1-7}\cmidrule{8-13}    n     & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
           \cmidrule{1-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
\cmidrule{2-7}\cmidrule{9-13}     \multirow{11}[6]{*}{500} & Bias  & 0.0027  & -0.0006  & 0.0174  & 0.0147  & -0.0504  &       & 0.0021  & -0.0010  & 0.0173  & 0.0148  & -0.0503  \bigstrut[t]\\
          & $Est_SD$ & 0.0297  & 0.0215  & 0.0185  & 0.0187  & 0.0211  &       & 0.0254  & 0.0190  & 0.0174  & 0.0181  & 0.0210  \\
          & MSE   & 0.0009  & 0.0005  & 0.0006  & 0.0006  & 0.0030  &       & 0.0006  & 0.0004  & 0.0006  & 0.0005  & 0.0030  \\
          & $P_{-1.645}$ & 0.0540  & 0.0500  & 0.0420  & 0.0500  & 0.0420  &       & 0.0460  & 0.0520  & 0.0420  & 0.0540  & 0.0440  \\
          & $P_{1.645}$ & 0.0440  & 0.0440  & 0.0440  & 0.0480  & 0.0560  &       & 0.0480  & 0.0400  & 0.0480  & 0.0480  & 0.0560  \bigstrut[b]\\
\cline{2-7}\cline{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \bigstrut\\
\cline{2-7}\cline{9-13}          & Bias  & 0.0059  & 0.0005  & 0.0169  & 0.0135  & -0.0518  &       & -0.0006  & -0.0034  & 0.0155  & 0.0136  & -0.0512  \bigstrut[t]\\
          & $Est_SD$ & 0.0248  & 0.0190  & 0.0174  & 0.0183  & 0.0213  &       & 0.0261  & 0.0193  & 0.0174  & 0.0182  & 0.0211  \\
          & MSE   & 0.0006  & 0.0004  & 0.0006  & 0.0005  & 0.0031  &       & 0.0007  & 0.0004  & 0.0005  & 0.0005  & 0.0031  \\
          & $P_{-1.645}$ & 0.0500  & 0.0460  & 0.0400  & 0.0600  & 0.0440  &       & 0.0420  & 0.0480  & 0.0460  & 0.0560  & 0.0460  \\
          & $P_{1.645}$ & 0.0440  & 0.0340  & 0.0460  & 0.0460  & 0.0600  &       & 0.0460  & 0.0400  & 0.0520  & 0.0500  & 0.0560  \bigstrut[b]\\
          \cline{2-7}\cline{9-13}         & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \bigstrut\\
  \cline{2-7}\cline{9-13}
          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \bigstrut\\

\cline{2-7}\cline{9-13}    \multirow{11}[6]{*}{1000} & Bias  & 0.0029  & -0.0005  & 0.0155  & 0.0153  & -0.0448  &       & 0.0029  & -0.0005  & 0.0156  & 0.0153  & -0.0448  \bigstrut[t]\\
          & $Est_SD$ & 0.0225  & 0.0162  & 0.0135  & 0.0131  & 0.0146  &       & 0.0192  & 0.0140  & 0.0125  & 0.0127  & 0.0146  \\
          & MSE   & 0.0005  & 0.0003  & 0.0004  & 0.0004  & 0.0022  &       & 0.0004  & 0.0002  & 0.0004  & 0.0004  & 0.0022  \\
          & $P_{-1.645}$ & 0.0520  & 0.0640  & 0.0540  & 0.0500  & 0.0460  &       & 0.0500  & 0.0620  & 0.0520  & 0.0560  & 0.0540  \\
          & $P_{1.645}$ & 0.0560  & 0.0480  & 0.0400  & 0.0600  & 0.0540  &       & 0.0600  & 0.0480  & 0.0480  & 0.0600  & 0.0460  \bigstrut[b]\\
\cline{2-7}\cline{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \bigstrut\\
\cline{2-7}\cline{9-13}          & Bias  & 0.0061  & 0.0008  & 0.0157  & 0.0147  & -0.0458  &       & 0.0003  & -0.0022  & 0.0146  & 0.0147  & -0.0453  \bigstrut[t]\\
          & $Est_SD$ & 0.0191  & 0.0141  & 0.0123  & 0.0127  & 0.0147  &       & 0.0197  & 0.0143  & 0.0124  & 0.0127  & 0.0146  \\
          & MSE   & 0.0004  & 0.0002  & 0.0004  & 0.0004  & 0.0023  &       & 0.0004  & 0.0002  & 0.0004  & 0.0004  & 0.0023  \\
          & $P_{-1.645}$ & 0.0480  & 0.0580  & 0.0460  & 0.0500  & 0.0580  &       & 0.0500  & 0.0580  & 0.0500  & 0.0480  & 0.0540  \\
          & $P_{1.645}$ & 0.0600  & 0.0500  & 0.0480  & 0.0580  & 0.0480  &       & 0.0580  & 0.0480  & 0.0520  & 0.0560  & 0.0480  \bigstrut[b]\\
    \hline
    \end{tabular}
\begin{tabular}{ccrrrrrrrrrrr}
    \hline
    \multicolumn{13}{c}{k=2, r=1 under Group 1:  $\{a=0.55,a_1=1.05,a_2=0.75\}$} \\
  \cmidrule{1-7}\cmidrule{8-13}    n     & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
           \cmidrule{1-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
\cmidrule{2-7}\cmidrule{9-13}  \multirow{11}[6]{*}{500} & Bias  & -0.0269  & 0.0603  & 0.0550  & -0.0282  & -0.1080  &       & -0.0269  & 0.0603  & 0.0551  & -0.0278  & -0.1072  \\
          & $Est_SD$ & 0.0255  & 0.0192  & 0.0186  & 0.0208  & 0.0262  &       & 0.0252  & 0.0190  & 0.0186  & 0.0199  & 0.0233  \\
          & MSE   & 0.0014  & 0.0040  & 0.0034  & 0.0012  & 0.0123  &       & 0.0014  & 0.0040  & 0.0034  & 0.0012  & 0.0120  \\
          & $P_{-1.645}$ & 0.0520  & 0.0480  & 0.0520  & 0.0540  & 0.0440  &       & 0.0520  & 0.0480  & 0.0540  & 0.0600  & 0.0400  \\
          & $P_{1.645}$ & 0.0520  & 0.0480  & 0.0420  & 0.0420  & 0.0540  &       & 0.0440  & 0.0520  & 0.0480  & 0.0420  & 0.0620  \\
\cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \\
\cmidrule{2-7}\cmidrule{9-13}          & Bias  & -0.0272  & 0.0601  & 0.0557  & -0.0263  & -0.1052  &       & -0.0277  & 0.0596  & 0.0554  & -0.0263  & -0.1049  \\
          & $Est_SD$ & 0.0246  & 0.0189  & 0.0186  & 0.0199  & 0.0242  &       & 0.0248  & 0.0188  & 0.0185  & 0.0198  & 0.0236  \\
          & MSE   & 0.0013  & 0.0040  & 0.0034  & 0.0011  & 0.0116  &       & 0.0014  & 0.0039  & 0.0034  & 0.0011  & 0.0116  \\
          & $P_{-1.645}$ & 0.0560  & 0.0580  & 0.0540  & 0.0560  & 0.0440  &       & 0.0480  & 0.0500  & 0.0540  & 0.0540  & 0.0360  \\
          & $P_{1.645}$ & 0.0560  & 0.0560  & 0.0460  & 0.0460  & 0.0640  &       & 0.0620  & 0.0560  & 0.0520  & 0.0440  & 0.0620  \\
    \cmidrule{2-7}\cmidrule{9-13}          & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
   \cmidrule{2-7}\cmidrule{9-13}
          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\

\cmidrule{2-7}\cmidrule{9-13}    \multirow{11}[6]{*}{1000} & Bias  & -0.0260  & 0.0543  & 0.0489  & -0.0216  & -0.0948  &       & -0.0260  & 0.0543  & 0.0488  & -0.0217  & -0.0950  \\
          & $Est_SD$ & 0.0186  & 0.0131  & 0.0127  & 0.0151  & 0.0188  &       & 0.0187  & 0.0131  & 0.0126  & 0.0139  & 0.0164  \\
          & MSE   & 0.0010  & 0.0031  & 0.0026  & 0.0007  & 0.0093  &       & 0.0010  & 0.0031  & 0.0025  & 0.0007  & 0.0093  \\
          & $P_{-1.645}$ & 0.0480  & 0.0480  & 0.0420  & 0.0460  & 0.0460  &       & 0.0520  & 0.0460  & 0.0340  & 0.0380  & 0.0420  \\
          & $P_{1.645}$ & 0.0560  & 0.0520  & 0.0520  & 0.0560  & 0.0500  &       & 0.0600  & 0.0580  & 0.0560  & 0.0460  & 0.0480  \\
\cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \\
\cmidrule{2-7}\cmidrule{9-13}          & Bias  & -0.0264  & 0.0541  & 0.0492  & -0.0206  & -0.0935  &       & -0.0267  & 0.0538  & 0.0490  & -0.0210  & -0.0944  \\
          & $Est_SD$ & 0.0186  & 0.0131  & 0.0127  & 0.0141  & 0.0169  &       & 0.0189  & 0.0132  & 0.0127  & 0.0141  & 0.0166  \\
          & MSE   & 0.0010  & 0.0031  & 0.0026  & 0.0006  & 0.0090  &       & 0.0011  & 0.0031  & 0.0026  & 0.0006  & 0.0092  \\
          & $P_{-1.645}$ & 0.0500  & 0.0520  & 0.0420  & 0.0400  & 0.0500  &       & 0.0480  & 0.0440  & 0.0380  & 0.0380  & 0.0520  \\
          & $P_{1.645}$ & 0.0620  & 0.0560  & 0.0600  & 0.0480  & 0.0500  &       & 0.0520  & 0.0520  & 0.0580  & 0.0460  & 0.0440  \\
    \hline
    \multicolumn{13}{c}{k=2, r=1 under Group 2:  $\{a=0.55,a_1=1.05,a_2=0.69\}$} \\
\cmidrule{1-7}\cmidrule{8-13} n
         & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\%
          \cmidrule{1-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
%\cmidrule{2-7}\cmidrule{9-13}

\cmidrule{2-7}\cmidrule{9-13}    \multirow{11}[6]{*}{500} & Bias  & -0.0269  & 0.0603  & 0.0550  & -0.0282  & -0.1080  &       & -0.0269  & 0.0603  & 0.0551  & -0.0278  & -0.1072  \\
          & $Est_SD$ & 0.0255  & 0.0192  & 0.0186  & 0.0208  & 0.0262  &       & 0.0252  & 0.0190  & 0.0186  & 0.0199  & 0.0233  \\
          & MSE   & 0.0014  & 0.0040  & 0.0034  & 0.0012  & 0.0123  &       & 0.0014  & 0.0040  & 0.0034  & 0.0012  & 0.0120  \\
          & $P_{-1.645}$ & 0.0520  & 0.0480  & 0.0520  & 0.0540  & 0.0440  &       & 0.0520  & 0.0480  & 0.0540  & 0.0600  & 0.0400  \\
          & $P_{1.645}$ & 0.0520  & 0.0480  & 0.0420  & 0.0420  & 0.0540  &       & 0.0440  & 0.0520  & 0.0480  & 0.0420  & 0.0620  \\
\cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \\
\cmidrule{2-7}\cmidrule{9-13}          & Bias  & -0.0272  & 0.0601  & 0.0557  & -0.0263  & -0.1052  &       & -0.0275  & 0.0597  & 0.0553  & -0.0264  & -0.1049  \\
          & $Est_SD$ & 0.0246  & 0.0189  & 0.0186  & 0.0199  & 0.0242  &       & 0.0251  & 0.0189  & 0.0185  & 0.0198  & 0.0236  \\
          & MSE   & 0.0013  & 0.0040  & 0.0034  & 0.0011  & 0.0116  &       & 0.0014  & 0.0039  & 0.0034  & 0.0011  & 0.0116  \\
          & $P_{-1.645}$ & 0.0560  & 0.0580  & 0.0540  & 0.0560  & 0.0440  &       & 0.0480  & 0.0520  & 0.0540  & 0.0560  & 0.0380  \\
          & $P_{1.645}$ & 0.0560  & 0.0560  & 0.0460  & 0.0460  & 0.0640  &       & 0.0620  & 0.0560  & 0.0520  & 0.0460  & 0.0620  \\
\cmidrule{2-7}\cmidrule{9-13}
         & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\%
          \cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
%\cmidrule{2-7}\cmidrule{9-13}

\cmidrule{2-7}\cmidrule{9-13}   \multirow{11}[6]{*}{1000} & Bias  & -0.0260  & 0.0543  & 0.0489  & -0.0216  & -0.0948  &       & -0.0260  & 0.0543  & 0.0488  & -0.0217  & -0.0950  \\
          & $Est_SD$ & 0.0186  & 0.0131  & 0.0127  & 0.0151  & 0.0188  &       & 0.0187  & 0.0131  & 0.0126  & 0.0139  & 0.0164  \\
          & MSE   & 0.0010  & 0.0031  & 0.0026  & 0.0007  & 0.0093  &       & 0.0010  & 0.0031  & 0.0025  & 0.0007  & 0.0093  \\
          & $P_{-1.645}$ & 0.0480  & 0.0480  & 0.0420  & 0.0460  & 0.0460  &       & 0.0520  & 0.0460  & 0.0340  & 0.0380  & 0.0420  \\
          & $P_{1.645}$ & 0.0560  & 0.0520  & 0.0520  & 0.0560  & 0.0500  &       & 0.0600  & 0.0580  & 0.0560  & 0.0460  & 0.0480  \\
\cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \\
\cmidrule{2-7}\cmidrule{9-13}          & Bias  & -0.0264  & 0.0541  & 0.0492  & -0.0206  & -0.0935  &       & -0.0266  & 0.0538  & 0.0490  & -0.0210  & -0.0944  \\
          & $Est_SD$ & 0.0186  & 0.0131  & 0.0127  & 0.0141  & 0.0169  &       & 0.0189  & 0.0132  & 0.0127  & 0.0141  & 0.0166  \\
          & MSE   & 0.0010  & 0.0031  & 0.0026  & 0.0006  & 0.0090  &       & 0.0011  & 0.0031  & 0.0026  & 0.0006  & 0.0092  \\
          & $P_{-1.645}$ & 0.0500  & 0.0520  & 0.0420  & 0.0400  & 0.0500  &       & 0.0480  & 0.0440  & 0.0400  & 0.0380  & 0.0520  \\
          & $P_{1.645}$ & 0.0620  & 0.0560  & 0.0600  & 0.0480  & 0.0500  &       & 0.0540  & 0.0520  & 0.0580  & 0.0460  & 0.0420  \\
    \hline
    \end{tabular}
\begin{tabular}{ccrrrrrrrrrrr}
    \hline
    \multicolumn{13}{c}{Model~2 k=2, r=1 under Group 1:  $\{a=0.55,a_1=1.05,a_2=0.75\}$} \bigstrut\\
    \cmidrule{1-7}\cmidrule{8-13}    n     & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
           \cmidrule{1-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
\cmidrule{2-7}\cmidrule{9-13}    \multirow{11}[6]{*}{500} & Bias  & 0.0015  & -0.0014  & 0.0172  & 0.0148  & -0.0504  &       & 0.0015  & -0.0014  & 0.0171  & 0.0147  & -0.0504  \bigstrut[t]\\
          & $Est_SD$ & 0.0259  & 0.0196  & 0.0175  & 0.0182  & 0.0208  &       & 0.0232  & 0.0181  & 0.0168  & 0.0179  & 0.0208  \\
          & MSE   & 0.0007  & 0.0004  & 0.0006  & 0.0005  & 0.0030  &       & 0.0005  & 0.0003  & 0.0006  & 0.0005  & 0.0030  \\
          & $P_{-1.645}$ & 0.0580  & 0.0460  & 0.0520  & 0.0540  & 0.0460  &       & 0.0480  & 0.0480  & 0.0520  & 0.0540  & 0.0440  \\
          & $P_{1.645}$ & 0.0480  & 0.0460  & 0.0540  & 0.0440  & 0.0480  &       & 0.0460  & 0.0580  & 0.0460  & 0.0500  & 0.0460  \bigstrut[b]\\
\cline{2-7}\cline{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \bigstrut\\
\cline{2-7}\cline{9-13}          & Bias  & 0.0010  & -0.0022  & 0.0161  & 0.0137  & -0.0513  &       & -0.0005  & -0.0033  & 0.0154  & 0.0133  & -0.0515  \bigstrut[t]\\
          & $Est_SD$ & 0.0238  & 0.0184  & 0.0170  & 0.0180  & 0.0210  &       & 0.0237  & 0.0181  & 0.0168  & 0.0181  & 0.0209  \\
          & MSE   & 0.0006  & 0.0003  & 0.0005  & 0.0005  & 0.0031  &       & 0.0006  & 0.0003  & 0.0005  & 0.0005  & 0.0031  \\
          & $P_{-1.645}$ & 0.0580  & 0.0460  & 0.0500  & 0.0540  & 0.0440  &       & 0.0520  & 0.0500  & 0.0500  & 0.0540  & 0.0420  \\
          & $P_{1.645}$ & 0.0500  & 0.0500  & 0.0480  & 0.0460  & 0.0500  &       & 0.0540  & 0.0560  & 0.0520  & 0.0540  & 0.0440  \bigstrut[b]\\
    \cmidrule{2-7}\cmidrule{9-13}
         & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\%
          \cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
%\cmidrule{2-7}\cmidrule{9-13}

\cmidrule{2-7}\cmidrule{9-13}    \multirow{11}[6]{*}{1000} & Bias  & 0.0025  & -0.0010  & 0.0153  & 0.0152  & -0.0449  &       & 0.0021  & -0.0011  & 0.0153  & 0.0153  & -0.0448  \bigstrut[t]\\
          & $Est_SD$ & 0.0201  & 0.0142  & 0.0124  & 0.0126  & 0.0144  &       & 0.0179  & 0.0128  & 0.0118  & 0.0125  & 0.0145  \\
          & MSE   & 0.0004  & 0.0002  & 0.0004  & 0.0004  & 0.0022  &       & 0.0003  & 0.0002  & 0.0004  & 0.0004  & 0.0022  \\
          & $P_{-1.645}$ & 0.0420  & 0.0500  & 0.0460  & 0.0520  & 0.0500  &       & 0.0400  & 0.0560  & 0.0420  & 0.0480  & 0.0480  \\
          & $P_{1.645}$ & 0.0560  & 0.0440  & 0.0360  & 0.0500  & 0.0560  &       & 0.0520  & 0.0400  & 0.0460  & 0.0540  & 0.0540  \bigstrut[b]\\
\cline{2-7}\cline{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \bigstrut\\
\cline{2-7}\cline{9-13}          & Bias  & 0.0017  & -0.0015  & 0.0148  & 0.0147  & -0.0453  &       & 0.0000  & -0.0026  & 0.0142  & 0.0144  & -0.0454  \bigstrut[t]\\
          & $Est_SD$ & 0.0180  & 0.0131  & 0.0120  & 0.0125  & 0.0144  &       & 0.0181  & 0.0131  & 0.0120  & 0.0127  & 0.0146  \\
          & MSE   & 0.0003  & 0.0002  & 0.0004  & 0.0004  & 0.0023  &       & 0.0003  & 0.0002  & 0.0003  & 0.0004  & 0.0023  \\
          & $P_{-1.645}$ & 0.0440  & 0.0520  & 0.0460  & 0.0500  & 0.0440  &       & 0.0440  & 0.0440  & 0.0440  & 0.0460  & 0.0440  \\
          & $P_{1.645}$ & 0.0460  & 0.0480  & 0.0440  & 0.0540  & 0.0600  &       & 0.0540  & 0.0420  & 0.0460  & 0.0580  & 0.0620  \bigstrut[b]\\
    \hline
    \multicolumn{13}{c}{Model~2k=2, r=1 under Group 1:  $\{a=0.55,a_1=1.05,a_2=0.69\}$} \bigstrut\\
   \cmidrule{1-7}\cmidrule{8-13}    n     & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
           \cmidrule{1-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
\cmidrule{2-7}\cmidrule{9-13}      \multirow{11}[6]{*}{500} & Bias  & 0.0015  & -0.0014  & 0.0172  & 0.0148  & -0.0504  &       & 0.0015  & -0.0014  & 0.0171  & 0.0147  & -0.0504  \bigstrut[t]\\
          & $Est_SD$ & 0.0259  & 0.0196  & 0.0175  & 0.0182  & 0.0208  &       & 0.0232  & 0.0181  & 0.0168  & 0.0179  & 0.0208  \\
          & MSE   & 0.0007  & 0.0004  & 0.0006  & 0.0005  & 0.0030  &       & 0.0005  & 0.0003  & 0.0006  & 0.0005  & 0.0030  \\
          & $P_{-1.645}$ & 0.0580  & 0.0460  & 0.0520  & 0.0540  & 0.0460  &       & 0.0480  & 0.0480  & 0.0520  & 0.0540  & 0.0440  \\
          & $P_{1.645}$ & 0.0480  & 0.0460  & 0.0540  & 0.0440  & 0.0480  &       & 0.0460  & 0.0580  & 0.0460  & 0.0500  & 0.0460  \bigstrut[b]\\
\cline{2-7}\cline{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \bigstrut\\
\cline{2-7}\cline{9-13}          & Bias  & 0.0010  & -0.0022  & 0.0161  & 0.0137  & -0.0513  &       & -0.0010  & -0.0035  & 0.0154  & 0.0133  & -0.0514  \bigstrut[t]\\
          & $Est_SD$ & 0.0238  & 0.0184  & 0.0170  & 0.0180  & 0.0210  &       & 0.0239  & 0.0182  & 0.0169  & 0.0181  & 0.0209  \\
          & MSE   & 0.0006  & 0.0003  & 0.0005  & 0.0005  & 0.0031  &       & 0.0006  & 0.0003  & 0.0005  & 0.0005  & 0.0031  \\
          & $P_{-1.645}$ & 0.0580  & 0.0460  & 0.0500  & 0.0540  & 0.0440  &       & 0.0520  & 0.0500  & 0.0500  & 0.0540  & 0.0420  \\
          & $P_{1.645}$ & 0.0500  & 0.0500  & 0.0480  & 0.0460  & 0.0500  &       & 0.0540  & 0.0560  & 0.0520  & 0.0540  & 0.0460  \bigstrut[b]\\
     \cmidrule{2-7}\cmidrule{9-13}
         & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\%
          \cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
%\cmidrule{2-7}\cmidrule{9-13}

\cmidrule{2-7}\cmidrule{9-13} \multirow{11}[6]{*}{1000} & Bias  & 0.0025  & -0.0010  & 0.0153  & 0.0152  & -0.0449  &       & 0.0021  & -0.0011  & 0.0153  & 0.0153  & -0.0448  \bigstrut[t]\\
          & $Est_SD$ & 0.0201  & 0.0142  & 0.0124  & 0.0126  & 0.0144  &       & 0.0179  & 0.0128  & 0.0118  & 0.0125  & 0.0145  \\
          & MSE   & 0.0004  & 0.0002  & 0.0004  & 0.0004  & 0.0022  &       & 0.0003  & 0.0002  & 0.0004  & 0.0004  & 0.0022  \\
          & $P_{-1.645}$ & 0.0420  & 0.0500  & 0.0460  & 0.0520  & 0.0500  &       & 0.0400  & 0.0560  & 0.0420  & 0.0480  & 0.0480  \\
          & $P_{1.645}$ & 0.0560  & 0.0440  & 0.0360  & 0.0500  & 0.0560  &       & 0.0520  & 0.0400  & 0.0460  & 0.0540  & 0.0540  \bigstrut[b]\\
\cline{2-7}\cline{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \bigstrut\\
\cline{2-7}\cline{9-13}          & Bias  & 0.0017  & -0.0015  & 0.0148  & 0.0147  & -0.0453  &       & -0.0003  & -0.0027  & 0.0142  & 0.0144  & -0.0453  \bigstrut[t]\\
          & $Est_SD$ & 0.0180  & 0.0131  & 0.0120  & 0.0125  & 0.0144  &       & 0.0182  & 0.0131  & 0.0120  & 0.0127  & 0.0146  \\
          & MSE   & 0.0003  & 0.0002  & 0.0004  & 0.0004  & 0.0023  &       & 0.0003  & 0.0002  & 0.0003  & 0.0004  & 0.0023  \\
          & $P_{-1.645}$ & 0.0440  & 0.0520  & 0.0460  & 0.0500  & 0.0440  &       & 0.0420  & 0.0440  & 0.0440  & 0.0460  & 0.0440  \\
          & $P_{1.645}$ & 0.0460  & 0.0480  & 0.0440  & 0.0540  & 0.0600  &       & 0.0540  & 0.0420  & 0.0460  & 0.0580  & 0.0620  \bigstrut[b]\\
    \hline
    \end{tabular}
\begin{tabular}{ccrrrrrrrrrrr}
    \hline
    \multicolumn{13}{c}{k=4, r=1 under Group 1:  $\{a=0.55,a_1=1.05,a_2=0.75\}$} \\
    \cmidrule{1-7}\cmidrule{8-13}    n     & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
           \cmidrule{1-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
\cmidrule{2-7}\cmidrule{9-13}     \multirow{11}[6]{*}{500} & Bias  & -0.0271  & 0.0610  & 0.0556  & -0.0280  & -0.1086  &       & -0.0271  & 0.0611  & 0.0557  & -0.0279  & -0.1083  \\
          & $Est_SD$ & 0.0225  & 0.0179  & 0.0176  & 0.0232  & 0.0334  &       & 0.0225  & 0.0179  & 0.0177  & 0.0231  & 0.0329  \\
          & MSE   & 0.0012  & 0.0040  & 0.0034  & 0.0013  & 0.0129  &       & 0.0012  & 0.0040  & 0.0034  & 0.0013  & 0.0128  \\
          & $P_{-1.645}$ & 0.0360  & 0.0380  & 0.0540  & 0.0420  & 0.0400  &       & 0.0340  & 0.0420  & 0.0520  & 0.0480  & 0.0460  \\
          & $P_{1.645}$ & 0.0480  & 0.0420  & 0.0460  & 0.0500  & 0.0440  &       & 0.0460  & 0.0440  & 0.0420  & 0.0560  & 0.0420  \\
\cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \\
\cmidrule{2-7}\cmidrule{9-13}          & Bias  & -0.0280  & 0.0604  & 0.0563  & -0.0247  & -0.1026  &       & -0.0270  & 0.0614  & 0.0577  & -0.0213  & -0.0967  \\
          & $Est_SD$ & 0.0224  & 0.0178  & 0.0176  & 0.0231  & 0.0330  &       & 0.0222  & 0.0177  & 0.0179  & 0.0243  & 0.0358  \\
          & MSE   & 0.0013  & 0.0040  & 0.0035  & 0.0011  & 0.0116  &       & 0.0012  & 0.0041  & 0.0037  & 0.0010  & 0.0106  \\
          & $P_{-1.645}$ & 0.0380  & 0.0480  & 0.0480  & 0.0460  & 0.0420  &       & 0.0400  & 0.0540  & 0.0580  & 0.0420  & 0.0400  \\
          & $P_{1.645}$ & 0.0500  & 0.0400  & 0.0360  & 0.0500  & 0.0400  &       & 0.0500  & 0.0420  & 0.0420  & 0.0520  & 0.0540  \\
  \cmidrule{2-7}\cmidrule{9-13}         & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
  \cmidrule{2-7}\cmidrule{9-13}
          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\

\cmidrule{2-7}\cmidrule{9-13}    \multirow{11}[6]{*}{1000} & Bias  & -0.0260  & 0.0570  & 0.0512  & -0.0231  & -0.0993  &       & -0.0261  & 0.0569  & 0.0512  & -0.0230  & -0.0993  \\
          & $Est_SD$ & 0.0151  & 0.0120  & 0.0122  & 0.0159  & 0.0236  &       & 0.0150  & 0.0119  & 0.0121  & 0.0155  & 0.0233  \\
          & MSE   & 0.0009  & 0.0034  & 0.0028  & 0.0008  & 0.0104  &       & 0.0009  & 0.0034  & 0.0028  & 0.0008  & 0.0104  \\
          & $P_{-1.645}$ & 0.0520  & 0.0500  & 0.0420  & 0.0540  & 0.0400  &       & 0.0560  & 0.0480  & 0.0440  & 0.0580  & 0.0440  \\
          & $P_{1.645}$ & 0.0360  & 0.0440  & 0.0560  & 0.0380  & 0.0620  &       & 0.0400  & 0.0480  & 0.0520  & 0.0460  & 0.0580  \\
\cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \\
\cmidrule{2-7}\cmidrule{9-13}          & Bias  & -0.0270  & 0.0563  & 0.0517  & -0.0201  & -0.0940  &       & -0.0260  & 0.0570  & 0.0521  & -0.0199  & -0.0935  \\
          & $Est_SD$ & 0.0148  & 0.0118  & 0.0120  & 0.0155  & 0.0231  &       & 0.0151  & 0.0119  & 0.0123  & 0.0164  & 0.0250  \\
          & MSE   & 0.0009  & 0.0033  & 0.0028  & 0.0006  & 0.0094  &       & 0.0009  & 0.0034  & 0.0029  & 0.0007  & 0.0094  \\
          & $P_{-1.645}$ & 0.0560  & 0.0480  & 0.0500  & 0.0500  & 0.0500  &       & 0.0580  & 0.0540  & 0.0460  & 0.0560  & 0.0440  \\
          & $P_{1.645}$ & 0.0380  & 0.0480  & 0.0560  & 0.0460  & 0.0480  &       & 0.0300  & 0.0480  & 0.0560  & 0.0460  & 0.0580  \\
    \hline
    \multicolumn{13}{c}{k=4, r=1 under Group 2:  $\{a=0.55,a_1=1.05,a_2=0.69\}$} \\

\cmidrule{1-7}\cmidrule{8-13}    n     & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
           \cmidrule{1-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
\cmidrule{2-7}\cmidrule{9-13}       \multirow{11}[6]{*}{500} & Bias  & -0.0271  & 0.0610  & 0.0556  & -0.0280  & -0.1086  &       & -0.0271  & 0.0611  & 0.0557  & -0.0279  & -0.1083  \\
          & $Est_SD$ & 0.0225  & 0.0179  & 0.0176  & 0.0232  & 0.0334  &       & 0.0225  & 0.0179  & 0.0177  & 0.0231  & 0.0329  \\
          & MSE   & 0.0012  & 0.0040  & 0.0034  & 0.0013  & 0.0129  &       & 0.0012  & 0.0040  & 0.0034  & 0.0013  & 0.0128  \\
          & $P_{-1.645}$ & 0.0360  & 0.0380  & 0.0540  & 0.0420  & 0.0400  &       & 0.0340  & 0.0420  & 0.0520  & 0.0480  & 0.0460  \\
          & $P_{1.645}$ & 0.0480  & 0.0420  & 0.0460  & 0.0500  & 0.0440  &       & 0.0460  & 0.0440  & 0.0420  & 0.0560  & 0.0420  \\
\cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \\
\cmidrule{2-7}\cmidrule{9-13}          & Bias  & -0.0280  & 0.0604  & 0.0563  & -0.0247  & -0.1026  &       & -0.0270  & 0.0614  & 0.0577  & -0.0215  & -0.0969  \\
          & $Est_SD$ & 0.0224  & 0.0178  & 0.0176  & 0.0231  & 0.0330  &       & 0.0222  & 0.0177  & 0.0179  & 0.0243  & 0.0358  \\
          & MSE   & 0.0013  & 0.0040  & 0.0035  & 0.0011  & 0.0116  &       & 0.0012  & 0.0041  & 0.0036  & 0.0011  & 0.0107  \\
          & $P_{-1.645}$ & 0.0380  & 0.0480  & 0.0480  & 0.0460  & 0.0420  &       & 0.0400  & 0.0540  & 0.0580  & 0.0420  & 0.0400  \\
          & $P_{1.645}$ & 0.0500  & 0.0400  & 0.0360  & 0.0500  & 0.0400  &       & 0.0500  & 0.0400  & 0.0420  & 0.0520  & 0.0540  \\
   \cmidrule{2-7}\cmidrule{9-13}
         & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\%
          \cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
%\cmidrule{2-7}\cmidrule{9-13}

\cmidrule{2-7}\cmidrule{9-13}    \multirow{11}[6]{*}{1000} & Bias  & -0.0260  & 0.0570  & 0.0512  & -0.0231  & -0.0993  &       & -0.0261  & 0.0569  & 0.0512  & -0.0230  & -0.0993  \\
          & $Est_SD$ & 0.0151  & 0.0120  & 0.0122  & 0.0159  & 0.0236  &       & 0.0150  & 0.0119  & 0.0121  & 0.0155  & 0.0233  \\
          & MSE   & 0.0009  & 0.0034  & 0.0028  & 0.0008  & 0.0104  &       & 0.0009  & 0.0034  & 0.0028  & 0.0008  & 0.0104  \\
          & $P_{-1.645}$ & 0.0520  & 0.0500  & 0.0420  & 0.0540  & 0.0400  &       & 0.0560  & 0.0480  & 0.0440  & 0.0580  & 0.0440  \\
          & $P_{1.645}$ & 0.0360  & 0.0440  & 0.0560  & 0.0380  & 0.0620  &       & 0.0400  & 0.0480  & 0.0520  & 0.0460  & 0.0580  \\
\cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \\
\cmidrule{2-7}\cmidrule{9-13}          & Bias  & -0.0270  & 0.0563  & 0.0517  & -0.0201  & -0.0940  &       & -0.0259  & 0.0570  & 0.0521  & -0.0199  & -0.0936  \\
          & $Est_SD$ & 0.0148  & 0.0118  & 0.0120  & 0.0155  & 0.0231  &       & 0.0156  & 0.0120  & 0.0123  & 0.0164  & 0.0250  \\
          & MSE   & 0.0009  & 0.0033  & 0.0028  & 0.0006  & 0.0094  &       & 0.0009  & 0.0034  & 0.0029  & 0.0007  & 0.0094  \\
          & $P_{-1.645}$ & 0.0560  & 0.0480  & 0.0500  & 0.0500  & 0.0500  &       & 0.0460  & 0.0500  & 0.0460  & 0.0560  & 0.0440  \\
          & $P_{1.645}$ & 0.0380  & 0.0480  & 0.0560  & 0.0460  & 0.0480  &       & 0.0260  & 0.0460  & 0.0580  & 0.0460  & 0.0580  \\
    \hline
    \end{tabular}
\begin{tabular}{ccrrrrrrrrrrr}
    \hline
    \multicolumn{13}{c}{k=4, r=1 under Group 1:  $\{a=0.55,a_1=1.05,a_2=0.75\}$} \bigstrut\\
     \cmidrule{1-7}\cmidrule{8-13}    n     & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
           \cmidrule{1-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
\cmidrule{2-7}\cmidrule{9-13}     \multirow{11}[6]{*}{500} & Bias  & 0.0333  & 0.0042  & -0.0019  & -0.0067  & -0.0228  &       & 0.0332  & 0.0043  & -0.0018  & -0.0066  & -0.0228  \bigstrut[t]\\
          & $Est_SD$ & 0.0317  & 0.0264  & 0.0236  & 0.0236  & 0.0279  &       & 0.0300  & 0.0247  & 0.0222  & 0.0227  & 0.0273  \\
          & MSE   & 0.0021  & 0.0007  & 0.0006  & 0.0006  & 0.0013  &       & 0.0020  & 0.0006  & 0.0005  & 0.0006  & 0.0013  \\
          & $P_{-1.645}$ & 0.0440  & 0.0520  & 0.0560  & 0.0460  & 0.0500  &       & 0.0480  & 0.0540  & 0.0500  & 0.0560  & 0.0540  \\
          & $P_{1.645}$ & 0.0480  & 0.0440  & 0.0400  & 0.0580  & 0.0480  &       & 0.0440  & 0.0440  & 0.0380  & 0.0500  & 0.0560  \bigstrut[b]\\
\cline{2-7}\cline{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \bigstrut\\
\cline{2-7}\cline{9-13}          & Bias  & 0.0338  & 0.0041  & -0.0026  & -0.0072  & -0.0232  &       & 0.0384  & 0.0069  & -0.0015  & -0.0071  & -0.0232  \bigstrut[t]\\
          & $Est_SD$ & 0.0293  & 0.0245  & 0.0221  & 0.0228  & 0.0275  &       & 0.0302  & 0.0249  & 0.0224  & 0.0230  & 0.0280  \\
          & MSE   & 0.0020  & 0.0006  & 0.0005  & 0.0006  & 0.0013  &       & 0.0024  & 0.0007  & 0.0005  & 0.0006  & 0.0013  \\
          & $P_{-1.645}$ & 0.0480  & 0.0580  & 0.0500  & 0.0480  & 0.0460  &       & 0.0460  & 0.0480  & 0.0520  & 0.0500  & 0.0520  \\
          & $P_{1.645}$ & 0.0420  & 0.0400  & 0.0440  & 0.0640  & 0.0520  &       & 0.0560  & 0.0460  & 0.0360  & 0.0580  & 0.0540  \bigstrut[b]\\
   \cmidrule{2-7}\cmidrule{9-13}
         & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\%
          \cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\

\cmidrule{2-7}\cmidrule{9-13}   \multirow{11}[6]{*}{1000} & Bias  & 0.0315  & 0.0021  & -0.0034  & -0.0065  & -0.0217  &       & 0.0310  & 0.0018  & -0.0036  & -0.0067  & -0.0218  \bigstrut[t]\\
          & $Est_SD$ & 0.0245  & 0.0195  & 0.0163  & 0.0161  & 0.0195  &       & 0.0229  & 0.0182  & 0.0158  & 0.0158  & 0.0191  \\
          & MSE   & 0.0016  & 0.0004  & 0.0003  & 0.0003  & 0.0008  &       & 0.0015  & 0.0003  & 0.0003  & 0.0003  & 0.0008  \\
          & $P_{-1.645}$ & 0.0540  & 0.0560  & 0.0520  & 0.0520  & 0.0620  &       & 0.0480  & 0.0520  & 0.0500  & 0.0540  & 0.0540  \\
          & $P_{1.645}$ & 0.0460  & 0.0480  & 0.0480  & 0.0440  & 0.0480  &       & 0.0480  & 0.0560  & 0.0480  & 0.0400  & 0.0500  \bigstrut[b]\\
\cline{2-7}\cline{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \bigstrut\\
\cline{2-7}\cline{9-13}          & Bias  & 0.0316  & 0.0018  & -0.0039  & -0.0070  & -0.0221  &       & 0.0331  & 0.0030  & -0.0032  & -0.0066  & -0.0218  \bigstrut[t]\\
          & $Est_SD$ & 0.0225  & 0.0182  & 0.0157  & 0.0156  & 0.0190  &       & 0.0232  & 0.0183  & 0.0158  & 0.0161  & 0.0196  \\
          & MSE   & 0.0015  & 0.0003  & 0.0003  & 0.0003  & 0.0009  &       & 0.0016  & 0.0003  & 0.0003  & 0.0003  & 0.0009  \\
          & $P_{-1.645}$ & 0.0560  & 0.0520  & 0.0580  & 0.0560  & 0.0580  &       & 0.0360  & 0.0540  & 0.0520  & 0.0540  & 0.0480  \\
          & $P_{1.645}$ & 0.0480  & 0.0560  & 0.0440  & 0.0440  & 0.0500  &       & 0.0520  & 0.0520  & 0.0460  & 0.0340  & 0.0540  \bigstrut[b]\\
    \hline
    \multicolumn{13}{c}{k=4, r=1 under Group 2:  $\{a=0.55,a_1=1.05,a_2=0.69\}$} \bigstrut\\
\cmidrule{1-7}\cmidrule{8-13}    n     & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
           \cmidrule{1-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
\cmidrule{2-7}\cmidrule{9-13}     \multirow{11}[6]{*}{500} & Bias  & 0.0333  & 0.0042  & -0.0019  & -0.0067  & -0.0228  &       & 0.0332  & 0.0043  & -0.0018  & -0.0066  & -0.0228  \bigstrut[t]\\
          & $Est_SD$ & 0.0317  & 0.0264  & 0.0236  & 0.0236  & 0.0279  &       & 0.0300  & 0.0247  & 0.0222  & 0.0227  & 0.0273  \\
          & MSE   & 0.0021  & 0.0007  & 0.0006  & 0.0006  & 0.0013  &       & 0.0020  & 0.0006  & 0.0005  & 0.0006  & 0.0013  \\
          & $P_{-1.645}$ & 0.0440  & 0.0520  & 0.0560  & 0.0460  & 0.0500  &       & 0.0480  & 0.0540  & 0.0500  & 0.0560  & 0.0540  \\
          & $P_{1.645}$ & 0.0480  & 0.0440  & 0.0400  & 0.0580  & 0.0480  &       & 0.0440  & 0.0440  & 0.0380  & 0.0500  & 0.0560  \bigstrut[b]\\
\cline{2-7}\cline{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \bigstrut\\
\cline{2-7}\cline{9-13}          & Bias  & 0.0338  & 0.0041  & -0.0026  & -0.0072  & -0.0232  &       & 0.0381  & 0.0068  & -0.0015  & -0.0071  & -0.0232  \bigstrut[t]\\
          & $Est_SD$ & 0.0293  & 0.0245  & 0.0221  & 0.0228  & 0.0275  &       & 0.0303  & 0.0250  & 0.0225  & 0.0230  & 0.0280  \\
          & MSE   & 0.0020  & 0.0006  & 0.0005  & 0.0006  & 0.0013  &       & 0.0024  & 0.0007  & 0.0005  & 0.0006  & 0.0013  \\
          & $P_{-1.645}$ & 0.0480  & 0.0580  & 0.0500  & 0.0480  & 0.0460  &       & 0.0460  & 0.0480  & 0.0520  & 0.0500  & 0.0520  \\
          & $P_{1.645}$ & 0.0420  & 0.0400  & 0.0440  & 0.0640  & 0.0520  &       & 0.0540  & 0.0460  & 0.0380  & 0.0600  & 0.0520  \bigstrut[b]\\
   \cmidrule{2-7}\cmidrule{9-13}
         & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\%
          \cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
%\cmidrule{2-7}\cmidrule{9-13}

\cmidrule{2-7}\cmidrule{9-13}     \multirow{11}[6]{*}{1000} & Bias  & 0.0315  & 0.0021  & -0.0034  & -0.0065  & -0.0217  &       & 0.0310  & 0.0018  & -0.0036  & -0.0067  & -0.0218  \bigstrut[t]\\
          & $Est_SD$ & 0.0245  & 0.0195  & 0.0163  & 0.0161  & 0.0195  &       & 0.0229  & 0.0182  & 0.0158  & 0.0158  & 0.0191  \\
          & MSE   & 0.0016  & 0.0004  & 0.0003  & 0.0003  & 0.0008  &       & 0.0015  & 0.0003  & 0.0003  & 0.0003  & 0.0008  \\
          & $P_{-1.645}$ & 0.0540  & 0.0560  & 0.0520  & 0.0520  & 0.0620  &       & 0.0480  & 0.0520  & 0.0500  & 0.0540  & 0.0540  \\
          & $P_{1.645}$ & 0.0460  & 0.0480  & 0.0480  & 0.0440  & 0.0480  &       & 0.0480  & 0.0560  & 0.0480  & 0.0400  & 0.0500  \bigstrut[b]\\
\cline{2-7}\cline{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \bigstrut\\
\cline{2-7}\cline{9-13}          & Bias  & 0.0316  & 0.0018  & -0.0039  & -0.0070  & -0.0221  &       & 0.0329  & 0.0029  & -0.0032  & -0.0066  & -0.0218  \bigstrut[t]\\
          & $Est_SD$ & 0.0225  & 0.0182  & 0.0157  & 0.0156  & 0.0190  &       & 0.0235  & 0.0183  & 0.0158  & 0.0161  & 0.0196  \\
          & MSE   & 0.0015  & 0.0003  & 0.0003  & 0.0003  & 0.0009  &       & 0.0016  & 0.0003  & 0.0003  & 0.0003  & 0.0009  \\
          & $P_{-1.645}$ & 0.0560  & 0.0520  & 0.0580  & 0.0560  & 0.0580  &       & 0.0380  & 0.0500  & 0.0520  & 0.0540  & 0.0480  \\
          & $P_{1.645}$ & 0.0480  & 0.0560  & 0.0440  & 0.0440  & 0.0500  &       & 0.0480  & 0.0520  & 0.0440  & 0.0360  & 0.0540  \bigstrut[b]\\
    \hline
    \end{tabular}
\begin{tabular}{ccrrrrrrrrrrr}
    \hline
    \multicolumn{13}{c}{k=4, r=2 under Group 1: $\{a=0.55,a_1=1.05,a_2=0.75\}$} \\
   \cmidrule{1-7}\cmidrule{8-13}    n     & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
           \cmidrule{1-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
\cmidrule{2-7}\cmidrule{9-13}     \multirow{11}[6]{*}{500} & Bias  & -0.0260  & 0.0621  & 0.0565  & -0.0277  & -0.1087  &       & -0.0258  & 0.0623  & 0.0567  & -0.0274  & -0.1082  \\
          & $Est_SD$ & 0.0247  & 0.0201  & 0.0208  & 0.0304  & 0.0469  &       & 0.0247  & 0.0201  & 0.0207  & 0.0279  & 0.0416  \\
          & MSE   & 0.0013  & 0.0043  & 0.0036  & 0.0017  & 0.0140  &       & 0.0013  & 0.0043  & 0.0036  & 0.0015  & 0.0134  \\
          & $P_{-1.645}$ & 0.0460  & 0.0500  & 0.0500  & 0.0440  & 0.0400  &       & 0.0380  & 0.0520  & 0.0540  & 0.0480  & 0.0460  \\
          & $P_{1.645}$ & 0.0500  & 0.0540  & 0.0500  & 0.0500  & 0.0460  &       & 0.0460  & 0.0400  & 0.0500  & 0.0560  & 0.0500  \\
\cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \\
\cmidrule{2-7}\cmidrule{9-13}          & Bias  & -0.0254  & 0.0626  & 0.0573  & -0.0254  & -0.1046  &       & -0.0247  & 0.0631  & 0.0575  & -0.0254  & -0.1046  \\
          & $Est_SD$ & 0.0247  & 0.0201  & 0.0205  & 0.0269  & 0.0392  &       & 0.0243  & 0.0200  & 0.0205  & 0.0279  & 0.0420  \\
          & MSE   & 0.0013  & 0.0043  & 0.0037  & 0.0014  & 0.0125  &       & 0.0012  & 0.0044  & 0.0037  & 0.0014  & 0.0127  \\
          & $P_{-1.645}$ & 0.0380  & 0.0540  & 0.0520  & 0.0480  & 0.0420  &       & 0.0460  & 0.0520  & 0.0540  & 0.0520  & 0.0540  \\
          & $P_{1.645}$ & 0.0440  & 0.0520  & 0.0520  & 0.0460  & 0.0440  &       & 0.0540  & 0.0500  & 0.0500  & 0.0480  & 0.0480  \\
   \cmidrule{2-7}\cmidrule{9-13}
         & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\%
          \cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
%\cmidrule{2-7}\cmidrule{9-13}

\cmidrule{2-7}\cmidrule{9-13}    \multirow{11}[6]{*}{1000} & Bias  & -0.0258  & 0.0569  & 0.0512  & -0.0225  & -0.0979  &       & -0.0258  & 0.0569  & 0.0511  & -0.0229  & -0.0985  \\
          & $Est_SD$ & 0.0169  & 0.0135  & 0.0144  & 0.0205  & 0.0319  &       & 0.0167  & 0.0133  & 0.0141  & 0.0186  & 0.0294  \\
          & MSE   & 0.0010  & 0.0034  & 0.0028  & 0.0009  & 0.0106  &       & 0.0009  & 0.0034  & 0.0028  & 0.0009  & 0.0106  \\
          & $P_{-1.645}$ & 0.0560  & 0.0380  & 0.0380  & 0.0480  & 0.0540  &       & 0.0580  & 0.0520  & 0.0400  & 0.0500  & 0.0500  \\
          & $P_{1.645}$ & 0.0420  & 0.0420  & 0.0560  & 0.0460  & 0.0520  &       & 0.0480  & 0.0360  & 0.0560  & 0.0360  & 0.0460  \\
\cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \\
\cmidrule{2-7}\cmidrule{9-13}          & Bias  & -0.0255  & 0.0572  & 0.0515  & -0.0218  & -0.0966  &       & -0.0248  & 0.0578  & 0.0521  & -0.0205  & -0.0943  \\
          & $Est_SD$ & 0.0166  & 0.0133  & 0.0139  & 0.0179  & 0.0270  &       & 0.0164  & 0.0132  & 0.0140  & 0.0184  & 0.0293  \\
          & MSE   & 0.0009  & 0.0034  & 0.0028  & 0.0008  & 0.0101  &       & 0.0009  & 0.0035  & 0.0029  & 0.0008  & 0.0097  \\
          & $P_{-1.645}$ & 0.0580  & 0.0520  & 0.0500  & 0.0500  & 0.0680  &       & 0.0540  & 0.0500  & 0.0440  & 0.0460  & 0.0560  \\
          & $P_{1.645}$ & 0.0460  & 0.0380  & 0.0560  & 0.0340  & 0.0520  &       & 0.0460  & 0.0360  & 0.0560  & 0.0460  & 0.0440  \\
    \hline
    \multicolumn{13}{c}{k=4, r=2 under Group 2: $\{a=0.55,a_1=1.05,a_2=0.69\}$} \\
        \cmidrule{1-7}\cmidrule{8-13}    n     & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
           \cmidrule{1-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
\cmidrule{2-7}\cmidrule{9-13}     \multirow{11}[6]{*}{500} & Bias  & -0.0260  & 0.0621  & 0.0565  & -0.0277  & -0.1087  &       & -0.0258  & 0.0623  & 0.0567  & -0.0274  & -0.1082  \\
          & $Est_SD$ & 0.0247  & 0.0201  & 0.0208  & 0.0304  & 0.0469  &       & 0.0247  & 0.0201  & 0.0207  & 0.0279  & 0.0416  \\
          & MSE   & 0.0013  & 0.0043  & 0.0036  & 0.0017  & 0.0140  &       & 0.0013  & 0.0043  & 0.0036  & 0.0015  & 0.0134  \\
          & $P_{-1.645}$ & 0.0460  & 0.0500  & 0.0500  & 0.0440  & 0.0400  &       & 0.0380  & 0.0520  & 0.0540  & 0.0480  & 0.0460  \\
          & $P_{1.645}$ & 0.0500  & 0.0540  & 0.0500  & 0.0500  & 0.0460  &       & 0.0460  & 0.0400  & 0.0500  & 0.0560  & 0.0500  \\
\cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \\
\cmidrule{2-7}\cmidrule{9-13}          & Bias  & -0.0254  & 0.0626  & 0.0573  & -0.0254  & -0.1046  &       & -0.0247  & 0.0631  & 0.0575  & -0.0254  & -0.1045  \\
          & $Est_SD$ & 0.0247  & 0.0201  & 0.0205  & 0.0269  & 0.0392  &       & 0.0245  & 0.0201  & 0.0205  & 0.0279  & 0.0419  \\
          & MSE   & 0.0013  & 0.0043  & 0.0037  & 0.0014  & 0.0125  &       & 0.0012  & 0.0044  & 0.0037  & 0.0014  & 0.0127  \\
          & $P_{-1.645}$ & 0.0380  & 0.0540  & 0.0520  & 0.0480  & 0.0420  &       & 0.0440  & 0.0520  & 0.0540  & 0.0500  & 0.0520  \\
          & $P_{1.645}$ & 0.0440  & 0.0520  & 0.0520  & 0.0460  & 0.0440  &       & 0.0560  & 0.0520  & 0.0480  & 0.0480  & 0.0500  \\
   \cmidrule{2-7}\cmidrule{9-13}
         & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\%
          \cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
%\cmidrule{2-7}\cmidrule{9-13}

\cmidrule{2-7}\cmidrule{9-13}  \multirow{11}[6]{*}{1000} & Bias  & -0.0258  & 0.0569  & 0.0512  & -0.0225  & -0.0979  &       & -0.0258  & 0.0569  & 0.0511  & -0.0229  & -0.0985  \\
          & $Est_SD$ & 0.0169  & 0.0135  & 0.0144  & 0.0205  & 0.0319  &       & 0.0167  & 0.0133  & 0.0141  & 0.0186  & 0.0294  \\
          & MSE   & 0.0010  & 0.0034  & 0.0028  & 0.0009  & 0.0106  &       & 0.0009  & 0.0034  & 0.0028  & 0.0009  & 0.0106  \\
          & $P_{-1.645}$ & 0.0560  & 0.0380  & 0.0380  & 0.0480  & 0.0540  &       & 0.0580  & 0.0520  & 0.0400  & 0.0500  & 0.0500  \\
          & $P_{1.645}$ & 0.0420  & 0.0420  & 0.0560  & 0.0460  & 0.0520  &       & 0.0480  & 0.0360  & 0.0560  & 0.0360  & 0.0460  \\
\cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \\
\cmidrule{2-7}\cmidrule{9-13}          & Bias  & -0.0255  & 0.0572  & 0.0515  & -0.0218  & -0.0966  &       & -0.0249  & 0.0577  & 0.0521  & -0.0205  & -0.0943  \\
          & $Est_SD$ & 0.0166  & 0.0133  & 0.0139  & 0.0179  & 0.0270  &       & 0.0165  & 0.0132  & 0.0140  & 0.0184  & 0.0292  \\
          & MSE   & 0.0009  & 0.0034  & 0.0028  & 0.0008  & 0.0101  &       & 0.0009  & 0.0035  & 0.0029  & 0.0008  & 0.0097  \\
          & $P_{-1.645}$ & 0.0580  & 0.0520  & 0.0500  & 0.0500  & 0.0680  &       & 0.0540  & 0.0500  & 0.0420  & 0.0440  & 0.0580  \\
          & $P_{1.645}$ & 0.0460  & 0.0380  & 0.0560  & 0.0340  & 0.0520  &       & 0.0460  & 0.0360  & 0.0540  & 0.0520  & 0.0440  \\
    \hline
    \end{tabular}
\begin{tabular}{ccrrrrrrrrrrr}
    \hline
    \multicolumn{13}{c}{k=4, r=2 under Group 1: $\{a=0.55,a_1=1.05,a_2=0.75\}$} \bigstrut\\
    \cmidrule{1-7}\cmidrule{8-13}    n     & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
           \cmidrule{1-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
\cmidrule{2-7}\cmidrule{9-13}    \multirow{11}[6]{*}{500} & Bias  & 0.0339  & 0.0050  & -0.0009  & -0.0057  & -0.0224  &       & 0.0343  & 0.0053  & -0.0008  & -0.0055  & -0.0222  \bigstrut[t]\\
          & $Est_SD$ & 0.0364  & 0.0298  & 0.0278  & 0.0296  & 0.0347  &       & 0.0356  & 0.0295  & 0.0277  & 0.0295  & 0.0347  \\
          & MSE   & 0.0025  & 0.0009  & 0.0008  & 0.0009  & 0.0017  &       & 0.0024  & 0.0009  & 0.0008  & 0.0009  & 0.0017  \\
          & $P_{-1.645}$ & 0.0520  & 0.0480  & 0.0560  & 0.0460  & 0.0480  &       & 0.0520  & 0.0460  & 0.0580  & 0.0380  & 0.0560  \\
          & $P_{1.645}$ & 0.0440  & 0.0520  & 0.0420  & 0.0520  & 0.0440  &       & 0.0380  & 0.0440  & 0.0400  & 0.0540  & 0.0440  \bigstrut[b]\\
\cline{2-7}\cline{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \bigstrut\\
\cline{2-7}\cline{9-13}          & Bias  & 0.0330  & 0.0040  & -0.0019  & -0.0064  & -0.0228  &       & 0.0372  & 0.0064  & -0.0010  & -0.0060  & -0.0224  \bigstrut[t]\\
          & $Est_SD$ & 0.0330  & 0.0272  & 0.0253  & 0.0269  & 0.0320  &       & 0.0343  & 0.0279  & 0.0258  & 0.0277  & 0.0332  \\
          & MSE   & 0.0022  & 0.0008  & 0.0006  & 0.0008  & 0.0015  &       & 0.0026  & 0.0008  & 0.0007  & 0.0008  & 0.0016  \\
          & $P_{-1.645}$ & 0.0460  & 0.0540  & 0.0560  & 0.0460  & 0.0540  &       & 0.0500  & 0.0520  & 0.0580  & 0.0460  & 0.0500  \\
          & $P_{1.645}$ & 0.0300  & 0.0540  & 0.0440  & 0.0600  & 0.0380  &       & 0.0460  & 0.0440  & 0.0380  & 0.0520  & 0.0460  \bigstrut[b]\\
   \cmidrule{2-7}\cmidrule{9-13}
         & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\%
          \cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\

\cmidrule{2-7}\cmidrule{9-13}     \multirow{11}[6]{*}{1000} & Bias  & 0.0311  & 0.0018  & -0.0034  & -0.0065  & -0.0220  &       & 0.0309  & 0.0018  & -0.0033  & -0.0065  & -0.0220  \bigstrut[t]\\
          & $Est_SD$ & 0.0264  & 0.0215  & 0.0191  & 0.0198  & 0.0238  &       & 0.0256  & 0.0207  & 0.0186  & 0.0196  & 0.0237  \\
          & MSE   & 0.0017  & 0.0005  & 0.0004  & 0.0004  & 0.0011  &       & 0.0016  & 0.0004  & 0.0004  & 0.0004  & 0.0010  \\
          & $P_{-1.645}$ & 0.0560  & 0.0480  & 0.0520  & 0.0500  & 0.0600  &       & 0.0520  & 0.0460  & 0.0500  & 0.0460  & 0.0680  \\
          & $P_{1.645}$ & 0.0540  & 0.0500  & 0.0500  & 0.0540  & 0.0520  &       & 0.0460  & 0.0480  & 0.0500  & 0.0520  & 0.0520  \bigstrut[b]\\
\cline{2-7}\cline{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \bigstrut\\
\cline{2-7}\cline{9-13}          & Bias  & 0.0303  & 0.0011  & -0.0038  & -0.0066  & -0.0219  &       & 0.0340  & 0.0033  & -0.0032  & -0.0068  & -0.0223  \bigstrut[t]\\
          & $Est_SD$ & 0.0238  & 0.0191  & 0.0170  & 0.0178  & 0.0215  &       & 0.0239  & 0.0192  & 0.0173  & 0.0184  & 0.0226  \\
          & MSE   & 0.0015  & 0.0004  & 0.0003  & 0.0004  & 0.0009  &       & 0.0017  & 0.0004  & 0.0003  & 0.0004  & 0.0010  \\
          & $P_{-1.645}$ & 0.0580  & 0.0460  & 0.0500  & 0.0500  & 0.0540  &       & 0.0460  & 0.0480  & 0.0540  & 0.0520  & 0.0480  \\
          & $P_{1.645}$ & 0.0440  & 0.0540  & 0.0440  & 0.0400  & 0.0460  &       & 0.0600  & 0.0540  & 0.0500  & 0.0520  & 0.0500  \bigstrut[b]\\
    \hline
    \multicolumn{13}{c}{k=4, r=2 under Group 1: $\{a=0.55,a_1=1.05,a_2=0.69\}$} \bigstrut\\
    \cmidrule{1-7}\cmidrule{8-13}    n     & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
           \cmidrule{1-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\
\cmidrule{2-7}\cmidrule{9-13}     \multirow{11}[6]{*}{500} & Bias  & 0.0339  & 0.0050  & -0.0009  & -0.0057  & -0.0224  &       & 0.0343  & 0.0053  & -0.0008  & -0.0055  & -0.0222  \bigstrut[t]\\
          & $Est_SD$ & 0.0364  & 0.0298  & 0.0278  & 0.0296  & 0.0347  &       & 0.0356  & 0.0295  & 0.0277  & 0.0295  & 0.0347  \\
          & MSE   & 0.0025  & 0.0009  & 0.0008  & 0.0009  & 0.0017  &       & 0.0024  & 0.0009  & 0.0008  & 0.0009  & 0.0017  \\
          & $P_{-1.645}$ & 0.0520  & 0.0480  & 0.0560  & 0.0460  & 0.0480  &       & 0.0520  & 0.0460  & 0.0580  & 0.0380  & 0.0560  \\
          & $P_{1.645}$ & 0.0440  & 0.0520  & 0.0420  & 0.0520  & 0.0440  &       & 0.0380  & 0.0440  & 0.0400  & 0.0540  & 0.0440  \bigstrut[b]\\
\cline{2-7}\cline{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \bigstrut\\
\cline{2-7}\cline{9-13}          & Bias  & 0.0330  & 0.0040  & -0.0019  & -0.0064  & -0.0228  &       & 0.0370  & 0.0063  & -0.0011  & -0.0061  & -0.0224  \bigstrut[t]\\
          & $Est_SD$ & 0.0330  & 0.0272  & 0.0253  & 0.0269  & 0.0320  &       & 0.0346  & 0.0280  & 0.0258  & 0.0277  & 0.0331  \\
          & MSE   & 0.0022  & 0.0008  & 0.0006  & 0.0008  & 0.0015  &       & 0.0026  & 0.0008  & 0.0007  & 0.0008  & 0.0016  \\
          & $P_{-1.645}$ & 0.0460  & 0.0540  & 0.0560  & 0.0460  & 0.0540  &       & 0.0480  & 0.0540  & 0.0580  & 0.0460  & 0.0500  \\
          & $P_{1.645}$ & 0.0300  & 0.0540  & 0.0440  & 0.0600  & 0.0380  &       & 0.0420  & 0.0440  & 0.0400  & 0.0520  & 0.0460  \bigstrut[b]\\
   \cmidrule{2-7}\cmidrule{9-13}
         & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\%
          \cmidrule{2-7}\cmidrule{9-13}          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$} \\

\cmidrule{2-7}\cmidrule{9-13}    \multirow{11}[6]{*}{1000} & Bias  & 0.0311  & 0.0018  & -0.0034  & -0.0065  & -0.0220  &       & 0.0309  & 0.0018  & -0.0033  & -0.0065  & -0.0220  \bigstrut[t]\\
          & $Est_SD$ & 0.0264  & 0.0215  & 0.0191  & 0.0198  & 0.0238  &       & 0.0256  & 0.0207  & 0.0186  & 0.0196  & 0.0237  \\
          & MSE   & 0.0017  & 0.0005  & 0.0004  & 0.0004  & 0.0011  &       & 0.0016  & 0.0004  & 0.0004  & 0.0004  & 0.0010  \\
          & $P_{-1.645}$ & 0.0560  & 0.0480  & 0.0520  & 0.0500  & 0.0600  &       & 0.0520  & 0.0460  & 0.0500  & 0.0460  & 0.0680  \\
          & $P_{1.645}$ & 0.0540  & 0.0500  & 0.0500  & 0.0540  & 0.0520  &       & 0.0460  & 0.0480  & 0.0500  & 0.0520  & 0.0520  \bigstrut[b]\\
\cline{2-7}\cline{9-13}          &       & \multicolumn{5}{c}{$IPW$-$N$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \bigstrut\\
\cline{2-7}\cline{9-13}          & Bias  & 0.0303  & 0.0011  & -0.0038  & -0.0066  & -0.0219  &       & 0.0337  & 0.0031  & -0.0033  & -0.0068  & -0.0223  \bigstrut[t]\\
          & $Est_SD$ & 0.0238  & 0.0191  & 0.0170  & 0.0178  & 0.0215  &       & 0.0239  & 0.0192  & 0.0172  & 0.0183  & 0.0225  \\
          & MSE   & 0.0015  & 0.0004  & 0.0003  & 0.0004  & 0.0009  &       & 0.0017  & 0.0004  & 0.0003  & 0.0004  & 0.0010  \\
          & $P_{-1.645}$ & 0.0580  & 0.0460  & 0.0500  & 0.0500  & 0.0540  &       & 0.0460  & 0.0480  & 0.0560  & 0.0500  & 0.0480  \\
          & $P_{1.645}$ & 0.0440  & 0.0540  & 0.0440  & 0.0400  & 0.0460  &       & 0.0580  & 0.0540  & 0.0460  & 0.0480  & 0.0500  \\
    \hline
    \end{tabular}
\begin{tabular}{ccrrrrrcrrrrrcrrrrr}
    \hline
    \multicolumn{19}{c}{ dim(X)=20 with $|Z\cap V^{\top}X|=0$: $r=1$} \\
    \hline
          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$}             &       & \multicolumn{5}{c}{$IPW$-$S$} \\
\cmidrule{3-7}\cmidrule{9-13}\cmidrule{15-19}    Group & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
\cmidrule{1-7}\cmidrule{9-13}\cmidrule{15-19}    \multirow{5}[2]{*}{Group~1} & Bias  & -0.0275  & 0.0598  & 0.0554  & -0.0271  & -0.1064  &       & -0.0273  & 0.0601  & 0.0556  & -0.0270  & -0.1062  &       & -0.0254  & 0.0612  & 0.0538  & -0.0349  & -0.1209  \\
          & $Est\_SD$ & 0.0244  & 0.0201  & 0.0211  & 0.0296  & 0.0474  &       & 0.0248  & 0.0204  & 0.0210  & 0.0264  & 0.0422  &       & 0.0243  & 0.0201  & 0.0208  & 0.0267  & 0.0422  \\
          & MSE   & 0.0014  & 0.0040  & 0.0035  & 0.0016  & 0.0136  &       & 0.0014  & 0.0040  & 0.0035  & 0.0014  & 0.0131  &       & 0.0012  & 0.0041  & 0.0033  & 0.0019  & 0.0164  \\
          & $P_{-1.645}$ & 0.0420  & 0.0520  & 0.0420  & 0.0380  & 0.0420  &       & 0.0580  & 0.0500  & 0.0420  & 0.0460  & 0.0540  &       & 0.0520  & 0.0560  & 0.0420  & 0.0440  & 0.0500  \\
          & $P_{1.645}$ & 0.0480  & 0.0560  & 0.0540  & 0.0600  & 0.0540  &       & 0.0440  & 0.0540  & 0.0500  & 0.0540  & 0.0540  &       & 0.0460  & 0.0540  & 0.0620  & 0.0520  & 0.0560  \\
\cmidrule{1-7}\cmidrule{9-13}\cmidrule{15-19}    \multirow{5}[2]{*}{Group~2} & Bias  & -0.0275  & 0.0598  & 0.0554  & -0.0271  & -0.1064  &       & -0.0273  & 0.0601  & 0.0556  & -0.0270  & -0.1062  &       & -0.0254  & 0.0612  & 0.0537  & -0.0349  & -0.1209  \\
          & $Est\_SD$ & 0.0244  & 0.0201  & 0.0211  & 0.0296  & 0.0474  &       & 0.0248  & 0.0204  & 0.0210  & 0.0264  & 0.0422  &       & 0.0243  & 0.0201  & 0.0208  & 0.0267  & 0.0422  \\
          & MSE   & 0.0014  & 0.0040  & 0.0035  & 0.0016  & 0.0136  &       & 0.0014  & 0.0040  & 0.0035  & 0.0014  & 0.0131  &       & 0.0012  & 0.0041  & 0.0033  & 0.0019  & 0.0164  \\
          & $P_{-1.645}$ & 0.0420  & 0.0520  & 0.0420  & 0.0380  & 0.0420  &       & 0.0580  & 0.0500  & 0.0420  & 0.0460  & 0.0540  &       & 0.0500  & 0.0540  & 0.0420  & 0.0440  & 0.0500  \\
          & $P_{1.645}$ & 0.0480  & 0.0560  & 0.0540  & 0.0600  & 0.0540  &       & 0.0440  & 0.0540  & 0.0500  & 0.0540  & 0.0540  &       & 0.0460  & 0.0540  & 0.0620  & 0.0520  & 0.0560  \\
    \hline
    \multicolumn{19}{c}{ dim(X)=20 with $|Z\cap V^{\top}X|=1$: $r=2$} \\
    \hline
          &       & \multicolumn{5}{c}{$IPW$-$O$}             &       & \multicolumn{5}{c}{$IPW$-$P$}             &       & \multicolumn{5}{c|}{$IPW$-$S$} \\
\cmidrule{3-7}\cmidrule{9-13}\cmidrule{15-19}    Group & $Z$   & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} &       & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.4} \\
\cmidrule{1-7}\cmidrule{9-13}\cmidrule{15-19}    \multirow{5}[2]{*}{Group~1} & Bias  & -0.0274  & 0.0599  & 0.0553  & -0.0272  & -0.1065  &       & -0.0270  & 0.0603  & 0.0559  & -0.0261  & -0.1046  &       & -0.0245  & 0.0617  & 0.0536  & -0.0353  & -0.1208  \\
          & $Est_SD$ & 0.0248  & 0.0203  & 0.0212  & 0.0298  & 0.0477  &       & 0.0251  & 0.0205  & 0.0210  & 0.0268  & 0.0439  &       & 0.0247  & 0.0203  & 0.0209  & 0.0268  & 0.0424  \\
          & MSE   & 0.0014  & 0.0040  & 0.0035  & 0.0016  & 0.0136  &       & 0.0014  & 0.0041  & 0.0036  & 0.0014  & 0.0129  &       & 0.0012  & 0.0042  & 0.0033  & 0.0020  & 0.0164  \\
          & $P_{-1.645}$ & 0.0540  & 0.0520  & 0.0360  & 0.0440  & 0.0480  &       & 0.0440  & 0.0480  & 0.0380  & 0.0480  & 0.0500  &       & 0.0520  & 0.0540  & 0.0420  & 0.0460  & 0.0440  \\
          & $P_{1.645}$ & 0.0460  & 0.0560  & 0.0540  & 0.0540  & 0.0480  &       & 0.0540  & 0.0600  & 0.0500  & 0.0580  & 0.0560  &       & 0.0480  & 0.0560  & 0.0600  & 0.0480  & 0.0480  \\
\cmidrule{1-7}\cmidrule{9-13}\cmidrule{15-19}    \multirow{5}[2]{*}{Group~2} & Bias  & -0.0274  & 0.0599  & 0.0553  & -0.0272  & -0.1065  &       & -0.0270  & 0.0603  & 0.0559  & -0.0261  & -0.1046  &       & -0.0245  & 0.0617  & 0.0536  & -0.0353  & -0.1208  \\
          & $Est_SD$ & 0.0248  & 0.0203  & 0.0212  & 0.0298  & 0.0477  &       & 0.0251  & 0.0205  & 0.0210  & 0.0268  & 0.0439  &       & 0.0247  & 0.0203  & 0.0209  & 0.0268  & 0.0424  \\
          & MSE   & 0.0014  & 0.0040  & 0.0035  & 0.0016  & 0.0136  &       & 0.0014  & 0.0041  & 0.0036  & 0.0014  & 0.0129  &       & 0.0012  & 0.0042  & 0.0033  & 0.0020  & 0.0164  \\
          & $P_{-1.645}$ & 0.0540  & 0.0520  & 0.0360  & 0.0440  & 0.0480  &       & 0.0440  & 0.0480  & 0.0380  & 0.0480  & 0.0500  &       & 0.0520  & 0.0540  & 0.0420  & 0.0460  & 0.0440  \\
          & $P_{1.645}$ & 0.0460  & 0.0560  & 0.0540  & 0.0540  & 0.0480  &       & 0.0540  & 0.0600  & 0.0500  & 0.0580  & 0.0560  &       & 0.0480  & 0.0560  & 0.0600  & 0.0480  & 0.0480  \\
    \hline
    \end{tabular}
